Measurement of the Electric Form Factor of the Neutron at Q^2 = 0.3-0.8 (GeV/c)^2

The electric form factor of the neutron, G_En, has been measured at the Mainz Microtron by recoil polarimetry in the quasielastic D(e_pol,e'n_pol)p reaction. Three data points have been extracted at squared four-momentum transfers Q^2 = 0.3, 0.6 and 0.8 (GeV/c)^2. Corrections for nuclear binding effects have been applied.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

